JamBot: Music Theory Aware Chord Based Generation of Polyphonic Music with LSTMs

We propose a novel approach for the generation of polyphonic music based on LSTMs. We generate music in two steps. First, a chord LSTM predicts a chord progression based on a chord embedding. A second LSTM then generates polyphonic music from the predicted chord progression. The generated music sounds pleasing and harmonic, with only few dissonant notes. It has clear long-term structure that is similar to what a musician would play during a jam session. We show that our approach is sensible from a music theory perspective by evaluating the learned chord embeddings. Surprisingly, our simple model managed to extract the circle of fifths, an important tool in music theory, from the dataset.

==> figures/chord_occurrences.tex <==
% This file was created by matplotlib2tikz v0.6.11.
\begin{tikzpicture}

\begin{axis}[
xmin=-14.9, xmax=312.9,
ymin=-65490.8, ymax=1375614.8,
ylabel=Occurrences,
xlabel=Chords,
tick align=outside,
tick pos=left,
width = 0.48\textwidth,
height = 0.25\textwidth,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, blue, forget plot]
table {%
0 1310110
1 922075
2 807361
3 699285
4 351531
5 253950
6 249689
7 230997
8 203989
9 197045
10 169473
11 167128
12 156245
13 142824
14 134899
15 121724
16 119611
17 115318
18 109758
19 109295
20 103825
21 98023
22 94391
23 86729
24 80456
25 75543
26 63099
27 61559
28 58329
29 51968
30 51622
31 50388
32 46359
33 45388
34 30508
35 28053
36 27375
37 25505
38 23422
39 23363
40 22385
41 21703
42 21216
43 20420
44 20052
45 19897
46 18108
47 16806
48 16709
49 16537
50 15524
51 15447
52 15001
53 14897
54 14832
55 13721
56 11432
57 11337
58 10424
59 10370
60 10350
61 10158
62 9879
63 9632
64 9319
65 9184
66 9148
67 9106
68 9004
69 8862
70 8788
71 8669
72 8466
73 7981
74 7642
75 7596
76 7466
77 7464
78 7447
79 7296
80 7226
81 7166
82 7137
83 6653
84 6647
85 6411
86 6366
87 6341
88 6151
89 5946
90 5649
91 5602
92 5496
93 5434
94 5023
95 4785
96 4762
97 4759
98 4624
99 4602
100 4551
101 4472
102 4399
103 4362
104 4321
105 4155
106 4136
107 4116
108 4067
109 4013
110 3972
111 3970
112 3923
113 3783
114 3741
115 3716
116 3590
117 3537
118 3530
119 3483
120 3378
121 3353
122 3293
123 3149
124 3091
125 3057
126 2949
127 2949
128 2912
129 2897
130 2890
131 2852
132 2807
133 2774
134 2671
135 2636
136 2482
137 2431
138 2430
139 2410
140 2359
141 2306
142 2278
143 2268
144 2219
145 2184
146 2159
147 2132
148 2119
149 2102
150 2086
151 2041
152 2035
153 1961
154 1960
155 1954
156 1934
157 1910
158 1898
159 1876
160 1842
161 1791
162 1744
163 1743
164 1662
165 1614
166 1578
167 1502
168 1466
169 1465
170 1438
171 1413
172 1370
173 1334
174 1317
175 1290
176 1280
177 1241
178 1220
179 1217
180 1210
181 1186
182 1141
183 1108
184 1105
185 1091
186 1068
187 1022
188 1021
189 947
190 931
191 924
192 914
193 911
194 906
195 904
196 878
197 835
198 819
199 805
200 800
201 781
202 770
203 739
204 734
205 702
206 696
207 665
208 657
209 653
210 644
211 619
212 603
213 602
214 602
215 596
216 595
217 580
218 569
219 548
220 528
221 505
222 501
223 500
224 494
225 491
226 474
227 472
228 467
229 466
230 460
231 454
232 454
233 449
234 446
235 445
236 443
237 442
238 441
239 423
240 422
241 400
242 399
243 398
244 386
245 385
246 377
247 375
248 357
249 337
250 329
251 327
252 314
253 307
254 293
255 286
256 275
257 252
258 247
259 234
260 229
261 220
262 212
263 205
264 204
265 196
266 190
267 190
268 188
269 182
270 181
271 177
272 172
273 161
274 160
275 159
276 155
277 151
278 121
279 119
280 112
281 107
282 104
283 103
284 101
285 94
286 91
287 81
288 62
289 59
290 56
291 51
292 46
293 41
294 40
295 31
296 22
297 20
298 14
};
\end{axis}

\end{tikzpicture}

==> figures/circle_plot.tex <==
% This file was created by matplotlib2tikz v0.6.11.
\begin{tikzpicture}

\begin{axis}[
xmin=-3.5, xmax=3.5,
ymin=-3.5, ymax=3.5,
y dir=reverse,
x dir=reverse,
tick align=outside,
tick pos=left,
width = 0.42\textwidth,
height = 0.42\textwidth,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\node at (axis cs:2.42199299855028,1.30737551794545)[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{ D$\flat$};
\node at (axis cs:2.2347179474363,0.670889445913542)[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{ A$\flat$};
\node at (axis cs:2.01232272288009,-0.364774270333405)[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{ E$\flat$};
\node at (axis cs:1.00620924740016,-1.98901813184003)[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{ B};
\node at (axis cs:0.390781733021429,-2.06783862304134)[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{ F};
\node at (axis cs:0.153734972041467,-1.73671673794468)[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{ C};
\node at (axis cs:-1.5567708517112,-1.44490175458152)[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{ G};
\node at (axis cs:-2.30881340446967,-0.225215918133012)[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{ D};
\node at (axis cs:-2.1699792368138,0.876068948974796)[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{ A};
\node at (axis cs:-1.97538986074137,1.06544608814365)[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{ E};
\node at (axis cs:-1.69272248661212,1.7058989822428)[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{ H};
\node at (axis cs:1.48391621901843,2.20278645265375)[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{ G$\flat$,/F};
\end{axis}

\end{tikzpicture}

==> figures/histo.tex <==
% This file was created by matplotlib2tikz v0.6.11.
\begin{tikzpicture}

\begin{axis}[
xmin=0, xmax=100,
ymin=0, ymax=1153877.55,
xlabel=Pitch,
ylabel=Occurrences,
tick align=outside,
tick pos=left,
width = 0.48\textwidth,
height = 0.30\textwidth,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\draw[fill=blue,draw opacity=0] (axis cs:-0.333333333333333,0) rectangle (axis cs:0.333333333333333,704);
\draw[fill=red,draw opacity=0] (axis cs:0.666666666666667,0) rectangle (axis cs:1.33333333333333,200);
\draw[fill=blue,draw opacity=0] (axis cs:1.66666666666667,0) rectangle (axis cs:2.33333333333333,502);
\draw[fill=red,draw opacity=0] (axis cs:2.66666666666667,0) rectangle (axis cs:3.33333333333333,96);
\draw[fill=blue,draw opacity=0] (axis cs:3.66666666666667,0) rectangle (axis cs:4.33333333333333,6);
\draw[fill=blue,draw opacity=0] (axis cs:4.66666666666667,0) rectangle (axis cs:5.33333333333333,1);
\draw[fill=red,draw opacity=0] (axis cs:5.66666666666667,0) rectangle (axis cs:6.33333333333333,0);
\draw[fill=blue,draw opacity=0] (axis cs:6.66666666666667,0) rectangle (axis cs:7.33333333333333,160);
\draw[fill=red,draw opacity=0] (axis cs:7.66666666666667,0) rectangle (axis cs:8.33333333333333,6);
\draw[fill=blue,draw opacity=0] (axis cs:8.66666666666667,0) rectangle (axis cs:9.33333333333333,48);
\draw[fill=red,draw opacity=0] (axis cs:9.66666666666667,0) rectangle (axis cs:10.3333333333333,57);
\draw[fill=blue,draw opacity=0] (axis cs:10.6666666666667,0) rectangle (axis cs:11.3333333333333,47);
\draw[fill=blue,draw opacity=0] (axis cs:11.6666666666667,0) rectangle (axis cs:12.3333333333333,1163);
\draw[fill=red,draw opacity=0] (axis cs:12.6666666666667,0) rectangle (axis cs:13.3333333333333,47);
\draw[fill=blue,draw opacity=0] (axis cs:13.6666666666667,0) rectangle (axis cs:14.3333333333333,3448);
\draw[fill=red,draw opacity=0] (axis cs:14.6666666666667,0) rectangle (axis cs:15.3333333333333,3098);
\draw[fill=blue,draw opacity=0] (axis cs:15.6666666666667,0) rectangle (axis cs:16.3333333333333,6941);
\draw[fill=blue,draw opacity=0] (axis cs:16.6666666666667,0) rectangle (axis cs:17.3333333333333,20971);
\draw[fill=red,draw opacity=0] (axis cs:17.6666666666667,0) rectangle (axis cs:18.3333333333333,2005);
\draw[fill=blue,draw opacity=0] (axis cs:18.6666666666667,0) rectangle (axis cs:19.3333333333333,55907);
\draw[fill=red,draw opacity=0] (axis cs:19.6666666666667,0) rectangle (axis cs:20.3333333333333,3507);
\draw[fill=blue,draw opacity=0] (axis cs:20.6666666666667,0) rectangle (axis cs:21.3333333333333,70256);
\draw[fill=red,draw opacity=0] (axis cs:21.6666666666667,0) rectangle (axis cs:22.3333333333333,9153);
\draw[fill=blue,draw opacity=0] (axis cs:22.6666666666667,0) rectangle (axis cs:23.3333333333333,21471);
\draw[fill=blue,draw opacity=0] (axis cs:23.6666666666667,0) rectangle (axis cs:24.3333333333333,159938);
\draw[fill=red,draw opacity=0] (axis cs:24.6666666666667,0) rectangle (axis cs:25.3333333333333,8224);
\draw[fill=blue,draw opacity=0] (axis cs:25.6666666666667,0) rectangle (axis cs:26.3333333333333,138146);
\draw[fill=red,draw opacity=0] (axis cs:26.6666666666667,0) rectangle (axis cs:27.3333333333333,10863);
\draw[fill=blue,draw opacity=0] (axis cs:27.6666666666667,0) rectangle (axis cs:28.3333333333333,135880);
\draw[fill=blue,draw opacity=0] (axis cs:28.6666666666667,0) rectangle (axis cs:29.3333333333333,235530);
\draw[fill=red,draw opacity=0] (axis cs:29.6666666666667,0) rectangle (axis cs:30.3333333333333,15898);
\draw[fill=blue,draw opacity=0] (axis cs:30.6666666666667,0) rectangle (axis cs:31.3333333333333,370564);
\draw[fill=red,draw opacity=0] (axis cs:31.6666666666667,0) rectangle (axis cs:32.3333333333333,19744);
\draw[fill=blue,draw opacity=0] (axis cs:32.6666666666667,0) rectangle (axis cs:33.3333333333333,282551);
\draw[fill=red,draw opacity=0] (axis cs:33.6666666666667,0) rectangle (axis cs:34.3333333333333,29743);
\draw[fill=blue,draw opacity=0] (axis cs:34.6666666666667,0) rectangle (axis cs:35.3333333333333,74384);
\draw[fill=blue,draw opacity=0] (axis cs:35.6666666666667,0) rectangle (axis cs:36.3333333333333,403698);
\draw[fill=red,draw opacity=0] (axis cs:36.6666666666667,0) rectangle (axis cs:37.3333333333333,15111);
\draw[fill=blue,draw opacity=0] (axis cs:37.6666666666667,0) rectangle (axis cs:38.3333333333333,246541);
\draw[fill=red,draw opacity=0] (axis cs:38.6666666666667,0) rectangle (axis cs:39.3333333333333,15421);
\draw[fill=blue,draw opacity=0] (axis cs:39.6666666666667,0) rectangle (axis cs:40.3333333333333,191220);
\draw[fill=blue,draw opacity=0] (axis cs:40.6666666666667,0) rectangle (axis cs:41.3333333333333,279259);
\draw[fill=red,draw opacity=0] (axis cs:41.6666666666667,0) rectangle (axis cs:42.3333333333333,26490);
\draw[fill=blue,draw opacity=0] (axis cs:42.6666666666667,0) rectangle (axis cs:43.3333333333333,501129);
\draw[fill=red,draw opacity=0] (axis cs:43.6666666666667,0) rectangle (axis cs:44.3333333333333,28066);
\draw[fill=blue,draw opacity=0] (axis cs:44.6666666666667,0) rectangle (axis cs:45.3333333333333,363488);
\draw[fill=red,draw opacity=0] (axis cs:45.6666666666667,0) rectangle (axis cs:46.3333333333333,37574);
\draw[fill=blue,draw opacity=0] (axis cs:46.6666666666667,0) rectangle (axis cs:47.3333333333333,212095);
\draw[fill=blue,draw opacity=0] (axis cs:47.6666666666667,0) rectangle (axis cs:48.3333333333333,684710);
\draw[fill=red,draw opacity=0] (axis cs:48.6666666666667,0) rectangle (axis cs:49.3333333333333,36110);
\draw[fill=blue,draw opacity=0] (axis cs:49.6666666666667,0) rectangle (axis cs:50.3333333333333,541860);
\draw[fill=red,draw opacity=0] (axis cs:50.6666666666667,0) rectangle (axis cs:51.3333333333333,38158);
\draw[fill=blue,draw opacity=0] (axis cs:51.6666666666667,0) rectangle (axis cs:52.3333333333333,642982);
\draw[fill=blue,draw opacity=0] (axis cs:52.6666666666667,0) rectangle (axis cs:53.3333333333333,536561);
\draw[fill=red,draw opacity=0] (axis cs:53.6666666666667,0) rectangle (axis cs:54.3333333333333,84623);
\draw[fill=blue,draw opacity=0] (axis cs:54.6666666666667,0) rectangle (axis cs:55.3333333333333,1024790);
\draw[fill=red,draw opacity=0] (axis cs:55.6666666666667,0) rectangle (axis cs:56.3333333333333,73814);
\draw[fill=blue,draw opacity=0] (axis cs:56.6666666666667,0) rectangle (axis cs:57.3333333333333,866776);
\draw[fill=red,draw opacity=0] (axis cs:57.6666666666667,0) rectangle (axis cs:58.3333333333333,71626);
\draw[fill=blue,draw opacity=0] (axis cs:58.6666666666667,0) rectangle (axis cs:59.3333333333333,597527);
\draw[fill=blue,draw opacity=0] (axis cs:59.6666666666667,0) rectangle (axis cs:60.3333333333333,1098931);
\draw[fill=red,draw opacity=0] (axis cs:60.6666666666667,0) rectangle (axis cs:61.3333333333333,51971);
\draw[fill=blue,draw opacity=0] (axis cs:61.6666666666667,0) rectangle (axis cs:62.3333333333333,729679);
\draw[fill=red,draw opacity=0] (axis cs:62.6666666666667,0) rectangle (axis cs:63.3333333333333,52105);
\draw[fill=blue,draw opacity=0] (axis cs:63.6666666666667,0) rectangle (axis cs:64.3333333333333,777931);
\draw[fill=blue,draw opacity=0] (axis cs:64.6666666666667,0) rectangle (axis cs:65.3333333333333,436527);
\draw[fill=red,draw opacity=0] (axis cs:65.6666666666667,0) rectangle (axis cs:66.3333333333333,65713);
\draw[fill=blue,draw opacity=0] (axis cs:66.6666666666667,0) rectangle (axis cs:67.3333333333333,687218);
\draw[fill=red,draw opacity=0] (axis cs:67.6666666666667,0) rectangle (axis cs:68.3333333333333,45255);
\draw[fill=blue,draw opacity=0] (axis cs:68.6666666666667,0) rectangle (axis cs:69.3333333333333,488625);
\draw[fill=red,draw opacity=0] (axis cs:69.6666666666667,0) rectangle (axis cs:70.3333333333333,34903);
\draw[fill=blue,draw opacity=0] (axis cs:70.6666666666667,0) rectangle (axis cs:71.3333333333333,287323);
\draw[fill=blue,draw opacity=0] (axis cs:71.6666666666667,0) rectangle (axis cs:72.3333333333333,494732);
\draw[fill=red,draw opacity=0] (axis cs:72.6666666666667,0) rectangle (axis cs:73.3333333333333,23980);
\draw[fill=blue,draw opacity=0] (axis cs:73.6666666666667,0) rectangle (axis cs:74.3333333333333,294619);
\draw[fill=red,draw opacity=0] (axis cs:74.6666666666667,0) rectangle (axis cs:75.3333333333333,22191);
\draw[fill=blue,draw opacity=0] (axis cs:75.6666666666667,0) rectangle (axis cs:76.3333333333333,289138);
\draw[fill=blue,draw opacity=0] (axis cs:76.6666666666667,0) rectangle (axis cs:77.3333333333333,133697);
\draw[fill=red,draw opacity=0] (axis cs:77.6666666666667,0) rectangle (axis cs:78.3333333333333,19900);
\draw[fill=blue,draw opacity=0] (axis cs:78.6666666666667,0) rectangle (axis cs:79.3333333333333,203626);
\draw[fill=red,draw opacity=0] (axis cs:79.6666666666667,0) rectangle (axis cs:80.3333333333333,11871);
\draw[fill=blue,draw opacity=0] (axis cs:80.6666666666667,0) rectangle (axis cs:81.3333333333333,121580);
\draw[fill=red,draw opacity=0] (axis cs:81.6666666666667,0) rectangle (axis cs:82.3333333333333,6807);
\draw[fill=blue,draw opacity=0] (axis cs:82.6666666666667,0) rectangle (axis cs:83.3333333333333,58704);
\draw[fill=blue,draw opacity=0] (axis cs:83.6666666666667,0) rectangle (axis cs:84.3333333333333,99682);
\draw[fill=red,draw opacity=0] (axis cs:84.6666666666667,0) rectangle (axis cs:85.3333333333333,3718);
\draw[fill=blue,draw opacity=0] (axis cs:85.6666666666667,0) rectangle (axis cs:86.3333333333333,54064);
\draw[fill=red,draw opacity=0] (axis cs:86.6666666666667,0) rectangle (axis cs:87.3333333333333,2800);
\draw[fill=blue,draw opacity=0] (axis cs:87.6666666666667,0) rectangle (axis cs:88.3333333333333,42429);
\draw[fill=blue,draw opacity=0] (axis cs:88.6666666666667,0) rectangle (axis cs:89.3333333333333,17345);
\draw[fill=red,draw opacity=0] (axis cs:89.6666666666667,0) rectangle (axis cs:90.3333333333333,2224);
\draw[fill=blue,draw opacity=0] (axis cs:90.6666666666667,0) rectangle (axis cs:91.3333333333333,23130);
\draw[fill=red,draw opacity=0] (axis cs:91.6666666666667,0) rectangle (axis cs:92.3333333333333,1307);
\draw[fill=blue,draw opacity=0] (axis cs:92.6666666666667,0) rectangle (axis cs:93.3333333333333,10021);
\draw[fill=red,draw opacity=0] (axis cs:93.6666666666667,0) rectangle (axis cs:94.3333333333333,479);
\draw[fill=blue,draw opacity=0] (axis cs:94.6666666666667,0) rectangle (axis cs:95.3333333333333,3886);
\draw[fill=blue,draw opacity=0] (axis cs:95.6666666666667,0) rectangle (axis cs:96.3333333333333,7308);
\draw[fill=red,draw opacity=0] (axis cs:96.6666666666667,0) rectangle (axis cs:97.3333333333333,380);
\draw[fill=blue,draw opacity=0] (axis cs:97.6666666666667,0) rectangle (axis cs:98.3333333333333,2677);
\draw[fill=red,draw opacity=0] (axis cs:98.6666666666667,0) rectangle (axis cs:99.3333333333333,189);
\draw[fill=blue,draw opacity=0] (axis cs:99.6666666666667,0) rectangle (axis cs:100.333333333333,1956);
\draw[fill=blue,draw opacity=0] (axis cs:100.666666666667,0) rectangle (axis cs:101.333333333333,273);
\draw[fill=red,draw opacity=0] (axis cs:101.666666666667,0) rectangle (axis cs:102.333333333333,41);
\draw[fill=blue,draw opacity=0] (axis cs:102.666666666667,0) rectangle (axis cs:103.333333333333,503);
\draw[fill=red,draw opacity=0] (axis cs:103.666666666667,0) rectangle (axis cs:104.333333333333,19);
\draw[fill=blue,draw opacity=0] (axis cs:104.666666666667,0) rectangle (axis cs:105.333333333333,197);
\draw[fill=red,draw opacity=0] (axis cs:105.666666666667,0) rectangle (axis cs:106.333333333333,167);
\draw[fill=blue,draw opacity=0] (axis cs:106.666666666667,0) rectangle (axis cs:107.333333333333,109);
\draw[fill=blue,draw opacity=0] (axis cs:107.666666666667,0) rectangle (axis cs:108.333333333333,305);
\draw[fill=red,draw opacity=0] (axis cs:108.666666666667,0) rectangle (axis cs:109.333333333333,13);
\draw[fill=blue,draw opacity=0] (axis cs:109.666666666667,0) rectangle (axis cs:110.333333333333,214);
\draw[fill=red,draw opacity=0] (axis cs:110.666666666667,0) rectangle (axis cs:111.333333333333,266);
\draw[fill=blue,draw opacity=0] (axis cs:111.666666666667,0) rectangle (axis cs:112.333333333333,33);
\draw[fill=blue,draw opacity=0] (axis cs:112.666666666667,0) rectangle (axis cs:113.333333333333,439);
\draw[fill=red,draw opacity=0] (axis cs:113.666666666667,0) rectangle (axis cs:114.333333333333,24);
\draw[fill=blue,draw opacity=0] (axis cs:114.666666666667,0) rectangle (axis cs:115.333333333333,58);
\draw[fill=red,draw opacity=0] (axis cs:115.666666666667,0) rectangle (axis cs:116.333333333333,0);
\draw[fill=blue,draw opacity=0] (axis cs:116.666666666667,0) rectangle (axis cs:117.333333333333,7);
\draw[fill=red,draw opacity=0] (axis cs:117.666666666667,0) rectangle (axis cs:118.333333333333,0);
\draw[fill=blue,draw opacity=0] (axis cs:118.666666666667,0) rectangle (axis cs:119.333333333333,39);
\draw[fill=blue,draw opacity=0] (axis cs:119.666666666667,0) rectangle (axis cs:120.333333333333,22);
\draw[fill=red,draw opacity=0] (axis cs:120.666666666667,0) rectangle (axis cs:121.333333333333,22);
\draw[fill=blue,draw opacity=0] (axis cs:121.666666666667,0) rectangle (axis cs:122.333333333333,0);
\draw[fill=red,draw opacity=0] (axis cs:122.666666666667,0) rectangle (axis cs:123.333333333333,580);
\draw[fill=blue,draw opacity=0] (axis cs:123.666666666667,0) rectangle (axis cs:124.333333333333,0);
\draw[fill=blue,draw opacity=0] (axis cs:124.666666666667,0) rectangle (axis cs:125.333333333333,0);
\draw[fill=red,draw opacity=0] (axis cs:125.666666666667,0) rectangle (axis cs:126.333333333333,0);
\draw[fill=blue,draw opacity=0] (axis cs:126.666666666667,0) rectangle (axis cs:127.333333333333,204);
\end{axis}

\end{tikzpicture}

==> figures/modelarchitecture.tex <==
\tikzstyle{decision} = [diamond, draw, fill=blue!20, 
    text width=4.5em, text badly centered, node distance=3cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=blue!20, 
    text width=5em, text centered, rounded corners, minimum height=2em]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=3cm,
    minimum height=2em, text centered]
   
   
\newsavebox\myboxa
\savebox\myboxa{%
\begin{tikzpicture}[samples=500, domain=0:1*360]
        \begin{axis}[
            width=5cm, height=3cm,
            enlarge x limits=false,
            xtick=\empty,
            axis lines*=middle,
            hide y axis
        ]
        \addplot [no markers, smooth] {rand*2};
        \end{axis}
    \end{tikzpicture}%
}
    
% \tikzstyle{diamond} = [draw, diamond, node distance=3cm,
%     minimum height=2em]
    
\begin{tikzpicture}[node distance = 2cm, auto]
    % Place nodes
     \node [draw=none] (midiin) {\includegraphics[width=.25\textwidth]{figures/sheetmusic.eps}};
    \node [decision, below of = midiin, node distance = 2.5cm] (preprocessing) {pre processing};

%     \node [decision, left of = preprocessing] (midiin) {MIDI Input \eighthnote\eighthnote\eighthnote};

    \node [cloud, below left of = preprocessing] (chords) {chords};
    \node [cloud, below right of = preprocessing] (piano rolls) {piano rolls};
    \node [block, below of = preprocessing, node distance = 4cm] (chordlstm) {chord LSTM};
    \node [block, below of = chordlstm, xshift=-0.5cm] (melodylstm) {polyphonic LSTM};
    \node [cloud, right of = melodylstm, xshift=0.5cm, text width=5em] (predchords) {generated chord progression};
    
%     \node [decision, below of = melodylstm] (midiout) {MIDI Output \eighthnote\eighthnote\eighthnote};
         \node [draw=none, below of = melodylstm, node distance = 3cm] (midiout) {\includegraphics[width=.25\textwidth]{figures/sheetmusic.eps}};
         
     \node [cloud, below left of = midiout] (tempo) {tempo};
    \node [cloud, below right of = midiout] (instrumentation) {instrumentation};
    
%     \node [draw=none,below of = midiout, node distance =4cm] (musicout) {\usebox\myboxa};
    \node [draw=none,below of = midiout, node distance =4cm] (musicout) {\includegraphics[width=.1\textwidth]{figures/soundwaveheadphones.eps}};
    
    
    % Draw edges
     \path [line] (midiin) -- node[midway]{input MIDI training data}(preprocessing);
     \path [line, line width=0.5mm, black] (preprocessing) -- node [midway]{extract}(chords);
     \path [line, line width=0.5mm, black] (preprocessing) -- node [midway]{extract}(piano rolls);
     \path [line, line width=0.5mm, red] (chords) -- node [midway]{train}(chordlstm);
     \draw[bend right,->, line width=0.5mm, red] (chords) to node [midway, left]{train}(melodylstm);
      \draw[bend left,->, line width=0.5mm, red]  (piano rolls) to node [very near start]{train}(melodylstm);
      \path [line, line width=0.5mm, blue] (chordlstm) -- node [near end]{generate}(predchords);
      \path [line, line width=0.5mm, blue] (predchords) -- node [midway]{input}(melodylstm);
      \path [line, line width=0.5mm, blue] (melodylstm) -- node [midway]{generate MIDI file}(midiout);
      \path [line, line width=0.5mm, blue] (midiout) -- (musicout);
      \path [line, line width=0.5mm, blue] (tempo) -- (musicout);
      \path [line, line width=0.5mm, blue] (instrumentation) -- (musicout);
%     \path [line] (decide) -| node [near start] {yes} (update);
%     \path [line] (update) |- (identify);
%     \path [line] (decide) -- node {no}(stop);
%     \path [line,dashed] (expert) -- (preprocessing);
%     \path [line,dashed] (system) -- (preprocessing);
%     \path [line,dashed] (system) |- (evaluate);
\end{tikzpicture}


==> figures/shifted_chords_plot.tex <==
% This file was created by matplotlib2tikz v0.6.11.
\begin{tikzpicture}

\begin{axis}[
xmin=-3, xmax=3,
ymin=-3, ymax=3,
tick align=outside,
tick pos=left,
width = 0.42\textwidth,
height = 0.42\textwidth,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\node at (axis cs:2.12503392644153,-0.730707862938615)[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{ c e g };
\node at (axis cs:0.275691889599173,-0.760885027728811)[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{ d g h };
\node at (axis cs:-0.05630627064735,2.1338177450575)[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{ c f a };
\node at (axis cs:-0.197478357203025,1.31476469685976)[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{ c e a };
\node at (axis cs:-1.17805453154424,2.79120288508573)[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{ d f a };
\node at (axis cs:-0.548994698579587,-0.265804518423793)[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{ c f g };
\node at (axis cs:1.0856934954537,-0.591736927074871)[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{ e g h };
\node at (axis cs:-0.40430888298249,-1.85401035202284)[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{ c d g };
\node at (axis cs:-1.35668469589252,-0.701239665227499)[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{ c g a };
\node at (axis cs:-1.15759341262144,-0.0102474276212369)[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{ e g a };
\node at (axis cs:-1.92220523281141,-0.676570778330125)[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{ d g a };
\node at (axis cs:0.258969030716281,-2.21126342888301)[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{ c g h };
\node at (axis cs:-0.376895672455349,-0.870799891850795)[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{ d f g };
\node at (axis cs:5.54020838286215,1.07994188450664)[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{ };
\node at (axis cs:-2.08707497033543,1.35353866859197)[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{ c d a };
\end{axis}

\end{tikzpicture}
